Exploring singlet deflection of gauge mediation

We embed the Next-to Minimal Supersymmetric Standard Model into gauge mediation of supersymmetry breaking and study the phenomenology of scenarios where the gauge-mediation contributions to soft parameters are deflected by superpotential interactions of the gauge singlet with the messenger fields and the Higgs doublets. This kind of models provide a satisfactory solution to the mu-b_mu problem of gauge mediation, compatible with the adequate pattern of electroweak symmetry breaking and a realistic spectrum with supersymmetric partners at the TeV scale without requiring a significant fine tuning.

==> Comparison.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktexta{}%
  \gdef\gplfronttexta{}%
 \gdef\gplbacktextb{}%
  \gdef\gplfronttextb{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \begin{tabular}{c c}
  \setlength{\unitlength}{0.0375bp}%
  \begin{picture}(7200.00,5040.00)(1600,0)%
    \gplgaddtomacro\gplbacktexta{%
      \csname LTb\endcsname%
      \put(1210,754){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1425){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1210,2095){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1210,2765){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1210,3435){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1210,4106){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1342,484){\makebox(0,0){\strut{}0}}%
      \put(1895,484){\makebox(0,0){\strut{}0.2}}%
      \put(2448,484){\makebox(0,0){\strut{}0.4}}%
      \put(3000,484){\makebox(0,0){\strut{}0.6}}%
      \put(3553,484){\makebox(0,0){\strut{}0.8}}%
      \put(4106,484){\makebox(0,0){\strut{}1}}%
      \put(4659,484){\makebox(0,0){\strut{}1.2}}%
      \put(5212,484){\makebox(0,0){\strut{}1.4 }}%
      \put(5764,484){\makebox(0,0){\strut{}1.6}}%
      \put(6317,484){\makebox(0,0){\strut{}1.8}}%
      \put(6870,484){\makebox(0,0){\strut{}2}}%
      \put(550,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\lambda (M_\mt{match})$}}}%
      \put(4106,154){\makebox(0,0){\strut{}$\xi_U$}}%
      \put(3750,4575){\makebox(0,0)[l]{\strut{}$\scriptmath{\frac{F}{M}=172\units{TeV}~~~M=10^{10}\units{TeV}}$}}%
    }%
    \gplgaddtomacro\gplfronttexta{%
      \csname LTb\endcsname%
      \put(5877,3996){\makebox(0,0){\scriptsize S-GMSB~~~~~~~~~~~~~~}}%
      \csname LTb\endcsname%
      \put(5877,3776){\makebox(0,0){\scriptsize N-GMSB~~~~~~~~~~~~~~}}%
    }%
    \gplbacktexta
    \put(0,0){\includegraphics[scale=0.75]{ComparisonFM172M10}}%
    \gplfronttexta
  \end{picture}%
  &
  \setlength{\unitlength}{0.0375bp}%
  \begin{picture}(7200.00,5040.00)(2300,0)%
    \gplgaddtomacro\gplbacktextb{%
      \csname LTb\endcsname%
      \put(1210,754){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1425){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1210,2095){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1210,2765){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1210,3435){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1210,4106){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1342,484){\makebox(0,0){\strut{}0}}%
      \put(1895,484){\makebox(0,0){\strut{}0.2}}%
      \put(2448,484){\makebox(0,0){\strut{}0.4}}%
      \put(3000,484){\makebox(0,0){\strut{}0.6}}%
      \put(3553,484){\makebox(0,0){\strut{}0.8}}%
      \put(4106,484){\makebox(0,0){\strut{}1}}%
      \put(4659,484){\makebox(0,0){\strut{}1.2}}%
      \put(5212,484){\makebox(0,0){\strut{}1.4 }}%
      \put(5764,484){\makebox(0,0){\strut{}1.6}}%
      \put(6317,484){\makebox(0,0){\strut{}1.8}}%
      \put(6870,484){\makebox(0,0){\strut{}2}}%
      \put(550,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\lambda (M_\mt{match})$}}}%
      \put(4106,154){\makebox(0,0){\strut{}$\xi_U$}}%
      \put(3830,4575){\makebox(0,0)[l]{\strut{}$\scriptmath{\frac{F}{M}=100\units{TeV}~~~M=10^4\units{TeV}}$}}%
    }%
    \gplgaddtomacro\gplfronttextb{%
      \csname LTb\endcsname%
      \put(5877,3996){\makebox(0,0){\scriptsize S-GMSB~~~~~~~~~~~~~~}}%
      \csname LTb\endcsname%
      \put(5877,3776){\makebox(0,0){\scriptsize N-GMSB~~~~~~~~~~~~~~}}%
    }%
    \gplbacktextb
    \put(0,0){\includegraphics[scale=0.75]{ComparisonFM100M4}}%
    \gplfronttextb
  \end{picture}%
  \end{tabular}
\endgroup


==> Spectrum.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktexta{}%
  \gdef\gplfronttexta{}%
 \gdef\gplbacktextb{}%
  \gdef\gplfronttextb{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \begin{tabular}{c c}
  \setlength{\unitlength}{0.0375bp}%
  \begin{picture}(7200.00,5040.00)(1600,0)%
    \gplgaddtomacro\gplbacktexta{%
      \csname LTb\endcsname%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$m_{\tilde{f}_2}$ [TeV]}}}%
      \put(4106,154){\makebox(0,0){\strut{}$m_{\tilde{f}_1}$ [TeV]}}%
    }%
    \gplgaddtomacro\gplfronttexta{%
      \csname LTb\endcsname%
      \put(6467,1783){\makebox(0,0)[r]{\strut{}$\scriptmath{m_{\tilde{t}_{1,2}}}$}}%
      \csname LTb\endcsname%
      \put(6467,1497){\makebox(0,0)[r]{\strut{}$\scriptmath{m_{\tilde{b}_{1,2}}}$}}%
      \csname LTb\endcsname%
      \put(6467,1211){\makebox(0,0)[r]{\strut{}$\scriptmath{m_{\tilde{\tau}_{1,2}}}$}}%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(1210,1111){\makebox(0,0)[r]{\strut{}0.25}}%
      \put(1210,1518){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(1210,1926){\makebox(0,0)[r]{\strut{}0.75}}%
      \put(1210,2333){\makebox(0,0)[r]{\strut{}1}}%
      \put(1210,2740){\makebox(0,0)[r]{\strut{}1.25}}%
      \put(1210,3147){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(1210,3554){\makebox(0,0)[r]{\strut{}1.75}}%
      \put(1210,3962){\makebox(0,0)[r]{\strut{}2}}%
      \put(1210,4369){\makebox(0,0)[r]{\strut{}2.25}}%
      \put(1342,484){\makebox(0,0){\strut{}0}}%
      \put(1895,484){\makebox(0,0){\strut{}0.25}}%
      \put(2448,484){\makebox(0,0){\strut{}0.5}}%
      \put(3000,484){\makebox(0,0){\strut{}0.75}}%
      \put(3553,484){\makebox(0,0){\strut{}1}}%
      \put(4106,484){\makebox(0,0){\strut{}1.25}}%
      \put(4659,484){\makebox(0,0){\strut{}1.5}}%
      \put(5212,484){\makebox(0,0){\strut{}1.75}}%
      \put(5764,484){\makebox(0,0){\strut{}2}}%
      \put(6317,484){\makebox(0,0){\strut{}2.25}}%
    }%
    \gplbacktexta
    \put(0,0){\includegraphics[scale=0.75]{Sfspectrum}}%
    \gplfronttexta
  \end{picture}%
  &
  \setlength{\unitlength}{0.03875bp}%
  \begin{picture}(7200.00,5040.00)(2300,0)%
    \gplgaddtomacro\gplbacktextb{%
      \csname LTb\endcsname%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$M$ [TeV]}}}%
      \put(4106,154){\makebox(0,0){\strut{}$m_{H^1}$ [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttextb{%
      \csname LTb\endcsname%
      \put(6467,1889){\makebox(0,0)[r]{\strut{}$\scriptmath{M_{\tilde{g}}}~~~\!$}}%
      \csname LTb\endcsname%
      \put(6467,1603){\makebox(0,0)[r]{\strut{}$\scriptmath{M_{\chi^\pm_1}}~$}}%
      \csname LTb\endcsname%
      \put(6467,1317){\makebox(0,0)[r]{\strut{}$\scriptmath{M_{\chi^0_1~\!}}~~~\!\!\!$}}%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(1210,1147){\makebox(0,0)[r]{\strut{}0.25}}%
      \put(1210,1589){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(1210,2032){\makebox(0,0)[r]{\strut{}0.75}}%
      \put(1210,2474){\makebox(0,0)[r]{\strut{}1}}%
      \put(1210,2917){\makebox(0,0)[r]{\strut{}1.25}}%
      \put(1210,3360){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(1210,3802){\makebox(0,0)[r]{\strut{}1.75}}%
      \put(1210,4245){\makebox(0,0)[r]{\strut{}2}}%
      \put(1210,4687){\makebox(0,0)[r]{\strut{}2.25}}%
      \put(1803,484){\makebox(0,0){\strut{}114}}%
      \put(2724,484){\makebox(0,0){\strut{}116}}%
      \put(3645,484){\makebox(0,0){\strut{}118}}%
      \put(4567,484){\makebox(0,0){\strut{}120}}%
      \put(5488,484){\makebox(0,0){\strut{}122}}%
      \put(6409,484){\makebox(0,0){\strut{}124}}%
    }%
    \gplbacktextb
    \put(0,0){\includegraphics[scale=0.75]{XvsMHspectrum}}%
    \gplfronttextb
  \end{picture}%
  \end{tabular}
\endgroup

